Groups of Worldview Transformations Implied by Einstein's Special Principle of Relativity over Arbitrary Ordered Fields

In 1978, Yu. F. Borisov presented an axiom system using a few basic assumptions and four explicit axioms, the fourth being a formulation of the relativity principle; and he demonstrated that this axiom system had (up to choice of units) only two models: a relativistic one in which worldview transformations are Poincar\'e transformations and a classical one in which they are Galilean. In this paper, we reformulate Borisov's original four axioms within an intuitively simple, but strictly formal, first-order logic framework, and convert his basic background assumptions into explicit axioms. Instead of assuming that the structure of physical quantities is the field of real numbers, we assume only that they form an ordered field. This allows us to investigate how Borisov's theorem depends on the structure of quantities. We demonstrate (as our main contribution) how to construct Euclidean, Galilean, and Poincar\'e models of Borisov's axiom system over every non-Archimedean field. We also demonstrate the existence of an infinite descending chain of models and transformation groups in each of these three cases, something that is not possible over Archimedean fields. As an application, we note that there is a model of Borisov's axioms that satisfies the relativity principle, and in which the worldview transformations are Euclidean isometries. Over the field of reals it is easy to eliminate this model using natural axioms concerning time's arrow and the absence of instantaneous motion. In the case of non-Archimedean fields, however, the Euclidean isometries appear intrinsically as worldview transformations in models of Borisov's axioms and neither the assumption of time's arrow, nor the rejection of instantaneous motion, can eliminate them.

==> Wk.tikz <==
\newcommand{\coordsys}[1]{
\draw[->,>=latex] (0,0) to (0,3) node[left,black] {$#1$};
\draw[->,>=latex] (0,0) to (3,0); 
\draw[->,>=latex] (0,0) to (-2,-1);
}

\tikzstyle{eltolas}=[cm={-0.3,-.1,-0.15,.3,(1.6,0.7)}]
\tikzstyle{eltolas2}=[cm={0.3,-.2,0.25,.3,(1.3,2.3)}]
\tikzstyle{eltolas3}=[cm={0.2,.1,-0.1,.2,(1.4,-1.2)}]

\pgfmathsetmacro{\x}{8}
\pgfmathsetmacro{\y}{5}
\pgfmathsetmacro{\s}{.6}

\begin{tikzpicture}[scale=0.4]

\draw[gray,fill=gray!10] (\x/1.5,0.8) ellipse [x radius=1.5*\x,y radius=1.4*\y];
\node at (1.5*\x,1.45*\y) {$\LargeMath{\mathbb{W}_k}$};
\begin{scope}[shift={(-.3,0)},ultra thick,scale=1.2]
\coordsys{k}
\begin{scope}[eltolas,thick,red!95!black]
\coordsys{b}
\end{scope}
\begin{scope}[eltolas2,thick,green!80!black]
\coordsys{a}
\end{scope}
\begin{scope}[eltolas3,thick,blue]
\coordsys{c}
\end{scope}
\node (bk) at  (2,-1.5){}; 
\node (tk) at  (2.3,3.3){}; 
\node (rk) at (2.7,1){};
\end{scope}

\begin{scope}[shift={(\x,\y)},very thick,scale=\s,green!80!black]
\coordsys{a}
\node (a) at  (-2,.5){}; 
\end{scope}

\begin{scope}[shift={(1.3*\x,0)},very thick,scale=\s,red!95!black]
\coordsys{b}
\node (b) at  (-1.5,1.2){}; 
\end{scope}

\begin{scope}[shift={(0.8*\x,-\y)}, very thick,scale=\s,blue]
\coordsys{c}
\node (c) at  (-1.5,1){}; 
\end{scope}

\draw[->,ultra thick] (a) to[out=180,in=60]node[above left]{$f_{ka}$} (tk);
\draw[->,ultra thick] (b) to[out=150,in=30]node[above left]{$f_{kb}$} (rk);
\draw[->,ultra thick] (c) to[out=170,in=-60]node[below left]{$f_{kc}$} (bk);

\node at (1.4*\x,-0.7*\y) {\Huge \ldots};

% \draw[->,ultra thick] (h') to[out=150,in=30]node[above]{$f_{hh'}$} (k);

\end{tikzpicture}

==> ax4.tikz <==
\newcommand{\coordsys}[1]{
\draw[->,>=latex] (0,0) to (0,3) node[left,black] {$#1$};
\draw[->,>=latex] (0,0) to (3,0); 
\draw[->,>=latex] (0,0) to (-2,-1);
}

\tikzstyle{eltolas}=[cm={0.3,-.1,0.15,.3,(1.1,1.2)}]

\pgfmathsetmacro{\x}{8}
\pgfmathsetmacro{\y}{5.6}

\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(0,\y)},very thick]
\coordsys{\forall k}
\begin{scope}[eltolas,thick,blue]
\coordsys{k'}
\end{scope}
\node (k) at  (2,1.5){}; 
\end{scope}

\begin{scope}[shift={(\x,\y)},very thick,blue]
\coordsys{\forall k'}
\node (k') at  (-1.2,1.5){}; 
\end{scope}

\begin{scope}[shift={(0,0)},very thick]
\coordsys{\forall h}
\begin{scope}[eltolas,dashed,thick,blue],
\coordsys{h'}
\end{scope}
\node (h) at  (2,1.5){}; 
\end{scope}

\begin{scope}[shift={(\x,0)},dashed, very thick,blue]
\coordsys{\exists h'}
\node (h') at  (-1.2,1.5){}; 
\end{scope}

\draw[->,ultra thick] (k') to[out=150,in=30]node[above]{$f_{kk'}$} (k);
\draw[->,ultra thick] (h') to[out=150,in=30]node[above]{$f_{hh'}$} (h);

\node at (\x/2,3*\y/4){$f_{kk'}=f_{hh'}$};

\end{tikzpicture}

==> cloudball.pgf <==
\begin{tikzpicture}[scale=2.9]
\usetikzlibrary{decorations.pathreplacing}
\pgfmathsetmacro{\c}{0.17}
\pgfmathsetmacro{\e}{0.25}
\pgfmathsetmacro{\gap}{0.1}
\pgfmathsetmacro{\size}{1.8}
\pgfmathsetmacro{\l}{0.04}

\begin{scope}[shift={(0,\size+0.5)}]
\draw[very thick] (-\size,0) to (\size,0) node[below right]{$\Q$};
\draw[fill, red,opacity=0.5] (0,0) ellipse [x radius=\e,y radius=0.05];
\draw[white, ultra thick] (0,0) ellipse [x radius=\e,y radius=0.05];
\draw[fill, green,opacity=0.5] (0,0) ellipse [x radius=\c,y radius=0.05];
\draw[white, ultra thick] (0,0) ellipse [x radius=\c,y radius=0.05];
\draw[thick] (-1,\l) to (-1,-\l) node[below]{-1}; 
\draw[thick] (0,\l) to (0,-\l) node[below]{0}; 
\draw[thick] (1,\l) to (1,-\l) node[below]{1}; 
\draw [decorate,decoration={brace,amplitude=10pt}]
(-\e,0.05) -- node [above, yshift=10] 
{$\E$} (\e, 0.05) ;
\draw (0,0) node[below right, yshift=-3,xshift=2] {$\C$} ;
\end{scope}

\draw[blue!10,fill] (-\size,-\size/4) rectangle (\size,\size);
\draw[gray] (-\size,-\size/4) grid (\size,\size);

\draw[fill, red,opacity=0.5] (0,1) circle [radius=\e];
\draw[fill, green,opacity=0.5]  (0,1) circle [radius=\c]; 

\draw[very thick, ->,>=latex] (0,0) to (0,1);
\draw[very thick, ->,>=latex] (0,0) to (1,0) node[below left]{$\vve_\scx$} ;
\draw[white, very thick] (0,1)  circle [radius=\c]; 
\draw[white, very thick] (0,1)  circle [radius=\e];

\draw (0,1) node[below left]{$\vve_\sct$} ;
\draw (-\e,1+\e) node[]{$B_\E$};
\draw (\c,1+\c) node[]{$B_\C$};
\end{tikzpicture}

==> framework.tikz <==
\begin{tikzpicture}[scale=1,>=latex]
\pgfmathsetmacro{\r}{0.04}

\begin{scope}[shift={(3.1,3.9)}]
\draw[fill=blue!13,blue!13] (0,0) ellipse [x radius=2,y radius=1.2] ;
\draw[blue, ultra thick] (-1.1,-1) .. controls  (0,-.8) and (0,0.8) ..  (1.1,1)node[below ]{$\wl(i')$} ;
\draw[green!80!black, ultra thick] (0,-1.2) .. controls  (0,-.8) and (0,0.8) ..  (-1.1,1) node[below ]{$\wl(i)$}  ;
\draw[red!95!black, ultra thick] (1.1,-1)  node[above]{$\wl(i'')$} .. controls  (0,-.8) and (0,0.8) ..  (0,1.2);
\draw (-1.1,1.1) node[above left] {$\Ev$};
\draw[fill] (0.1,0.16) circle (\r); 
\draw[fill] (-0.1,-0.16) circle (\r); 
\end{scope}

\draw[very thick, ->] (5.4,3.8) to[out=0,in=100] node[above right]{$\Co_{m}$} (7.4,2.3);
\draw[very thick, ->] (3,2.5) to[out=-90,in=90] node[right]{$\Co_{h}$} (3.,-.3);
\draw[very thick, ->] (0.9,3.7) to[out=180,in=80] node[above left]{$\Co_{k}$} (-1.2,2.3);

\begin{scope}[shift={(-1.2,.1)}]
\draw[->] (0,0) to (0,1.7) node[left] {$k$};
\draw[->] (0,0) to (1.7,0); 
\draw[->] (0,0) to (-1.2,-0.5);
\draw[ultra thick, blue] (-0.5,-0.5) node[below]{$\wl_k(i')$}  to (1,1.5) ;
\draw[green!80!black, ultra thick] (0,-.7) to  (-.4,1.3) node[left]{$\wl_k(i)$}  ;
\draw[red!95!black, ultra thick] (0.8,-0.6)  node[below]{$\wl_k(i'')$} to (0.8,1.5);
\draw[fill] (0.8,1.23) circle (\r); 
\draw[fill] (-0.139,-0.015) circle (\r);
\node[below right] at (-.2,-1.3) {$\Q^4$}; 
\end{scope}

\draw[very thick, ->] (2.2,-1) to[out=105,in=-20] node[above right]{$f_{kh}$} (.5,.85);

\begin{scope}[shift={(3,-2.5)}]
\draw[->] (0,0) to (0,1.7) node[left] {$h$};
\draw[->] (0,0) to (1.7,0) ; 
\draw[->] (0,0) to (-1.2,-0.5);
\draw[ultra thick, blue] (0.5,-0.5) node[below]{$\wl_h(i')$}  to (0.5,1.5);
\draw[green!80!black, ultra thick] (-0.4,-.5) to  (1,1.1) node[below right]{$\wl_h(i)$}  ;
\draw[red!95!black, ultra thick]  (-.8,.2)node[left]{$\wl_h(i'')$} to (0.8,1.4);
\draw[fill] (0.5,1.17) circle (\r); 
\draw[fill] (0.5,0.53) circle (\r); 
\node[below right] at (-.2,-1.3) {$\Q^4$}; 
\end{scope}

\draw[very thick, ->] (6,0.84) to[out=200,in=85] node[above left]{$f_{hm}$} (4.8,-1.01);

\begin{scope}[shift={(7.4,.1)}]
\draw[->] (0,0) to (0,1.7) node[left] {$m$};
\draw[->] (0,0) to (1.7,0); 
\draw[->] (0,0) to (-1.2,-0.5);
\draw[ultra thick, blue]  (1,-0.5) node[below]{$\wl_m(i')$} to (-0.5,1.2);
\draw[green!80!black, ultra thick] (-.3,-.8) node[left]{$\wl_m(i)$} to  (-.3,1.4);
\draw[red!95!black, ultra thick] (0.3,-.6)  to (1,1.2) node[right]{$\wl_m(i'')$} ;
\draw[fill] (-0.3,0.98) circle (\r); 
\draw[fill] (0.54,0.02) circle (\r); 
\node[below right] at (-.2,-1.3) {$\Q^4$}; 
\end{scope}

\node at (7,6) {$i,i',i''\in\IM$};
\node at (7,5.5) {$k,h,m\in\IOb$};

\end{tikzpicture}

==> proofdiagram.tikz <==
\usetikzlibrary{matrix}
\begin{tikzpicture}[scale=0.5]
  \matrix (m) [matrix of math nodes,row sep=2em,column sep=4em,minimum width=2em]
  {
     {} & {} & \mathrm{(ii)} & {} \\
     \ax{Axiom\, IV} & \mathrm{(i)} & \mathrm{(iv)} & \mathrm{(iii)} \\
	 {}& {} & \mathrm{(v)} & {} \\
};
\draw[double,->] (m-2-2) to (m-1-3);
\draw[double,<->] (m-2-1) to (m-2-2);
 \draw[double,->] (m-1-3) to (m-2-3); 
\draw [double, ->] (m-2-3) to (m-3-3);
 \draw[double,<-] (m-2-2) to (m-3-3);
\draw[double,->] (m-1-3) to (m-2-4);
\draw[double,<-] (m-3-3) to (m-2-4);
\end{tikzpicture}
